SAE Interprets MoE: Sparse AutoEncoders Reveal That MoE Experts Exhibit Human-Interpretable Fine-Grained Specialization

Mixture-of-Experts (MoE) models route each token to a few of many experts, yet what an individual expert is responsible for remains unsettled. Prior analyses count how often each expert is selected on domain-labeled corpora. However, such labels impose a coarse taxonomy in advance, and selection frequency ignores how much an expert actually contributes. We instead introduce a general framework for analyzing specialization in feature space by training a sparse autoencoder (SAE) on the output of any MoE layer. Because this output is a router-weighted sum of expert outputs and the SAE encoder is affine, each latent's pre-activation decomposes into exact per-expert contributions. Aggregating these contributions over a corpus gives each expert a dominant set of latents that it primarily drives. Applying this framework to layers 4, 30 and 46 of Qwen3-30B-A3B, we find that expert contributions are far more concentrated than gating weights, and most latents are dominated by only one or two experts. Across experts, dominant sets are largely disjoint. Auto-interpreting these sets reveals a hierarchical division of labor. At a coarse level, experts cluster into domains of very unequal sizes, led by code, mathematics and text formatting. Within each domain, individual experts specialize in distinct subfields, such as Java versus front-end web code, or geometry versus arithmetic and polynomials. Finally, substantial feature overlap occurs almost exclusively between neighboring subfields of the same domain. Our project page is at https://bytedance-seed.github.io/SAE-interprets-MoE/, where we provide open-source code and links to the SAE models.

==> expert_group_share_plot.tex <==
% Generated by analysis/expert_group_share.py, do not edit by hand.
\begin{tikzpicture}
  \begin{axis}[
    width = 0.86\textwidth, height = 0.25\textwidth,
    ybar,
    % ybar 默认的 legend image 是一高一低两根小柱子，换成一个色块
    area legend,
    bar width = 16pt,
    xlabel = {domain, ordered by the number of experts it holds},
    ylabel = {number of experts},
    xmin = 0.4, xmax = 11.6,
    ymin = 0, ymax = 32,
    xtick = \empty,
    grid = major, grid style = {gray!20},
    tick align = outside,
    nodes near coords,
    every node near coord/.append style = {font = \scriptsize, inner sep = 2pt},
    legend columns = 3,
    legend cell align = left,
    legend style = {
      at = {(0.5,-0.32)}, anchor = north, draw = none, font = \scriptsize,
      /tikz/every even column/.append style = {column sep = 1.5em},
    },
  ]
    \addplot[fill = blue!30, draw = blue!70!black, bar shift = 0pt] coordinates {(1,28)};
    \addlegendentry{Computing}
    \addplot[fill = red!30, draw = red!70!black, bar shift = 0pt] coordinates {(2,21)};
    \addlegendentry{Text form}
    \addplot[fill = teal!30, draw = teal!70!black, bar shift = 0pt] coordinates {(3,20)};
    \addlegendentry{Mathematics and reasoning}
    \addplot[fill = orange!30, draw = orange!70!black, bar shift = 0pt] coordinates {(4,18)};
    \addlegendentry{Applied science}
    \addplot[fill = violet!30, draw = violet!70!black, bar shift = 0pt] coordinates {(5,8)};
    \addlegendentry{Language}
    \addplot[fill = olive!30, draw = olive!70!black, bar shift = 0pt] coordinates {(6,7)};
    \addlegendentry{Culture and recreation}
    \addplot[fill = brown!30, draw = brown!70!black, bar shift = 0pt] coordinates {(7,7)};
    \addlegendentry{Entities and identifiers}
    \addplot[fill = gray!30, draw = gray!70!black, bar shift = 0pt] coordinates {(8,5)};
    \addlegendentry{Safety and advice}
    \addplot[fill = cyan!30, draw = cyan!70!black, bar shift = 0pt] coordinates {(9,5)};
    \addlegendentry{Commerce}
    \addplot[fill = magenta!30, draw = magenta!70!black, bar shift = 0pt] coordinates {(10,5)};
    \addlegendentry{Society and law}
    \addplot[fill = lime!30, draw = lime!70!black, bar shift = 0pt] coordinates {(11,4)};
    \addlegendentry{Time and place}
  \end{axis}
\end{tikzpicture}

